Decompositions of highly connected graphs into paths of length five

We study the Decomposition Conjecture posed by Bar\'at and Thomassen (2006), which states that for every tree $T$ there exists a natural number $k_T$ such that, if $G$ is a $k_T$-edge-connected graph and $|E(T)|$ divides $|E(G)|$, then $G$ admits a decomposition into copies of $T$. In a series of papers, Thomassen verified this conjecture for stars, some bistars, paths of length $3$, and paths whose length is a power of $2$. We verify the Decomposition Conjecture for paths of length $5$.

==> Figures/Cases-Tin1.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [black vertex] at (-2,0) {};
	\node (y1) [white vertex] at (-1,0) {};
	\node (y2) [black vertex] at (0,0) {};
	\node (y3) [white vertex] at (0,-1) {};
	\node (y4) [black vertex] at (-1,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Cases-Tin2.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [black vertex] at (1,-1) {};
	\node (y1) [white vertex] at (0,-1) {};
	\node (y2) [black vertex] at (-1,-1) {};
	\node (y3) [white vertex] at (-1,0) {};
	\node (y4) [black vertex] at (0,0) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Cases-Tin3.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [black vertex] at (0,0) {};
	\node (y1) [white vertex] at (-1,0) {};
	\node (y2) [black vertex] at (-2,0) {};
	\node (y3) [white vertex] at (-2,-1) {};
	\node (y4) [black vertex] at (-1,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Cases-Tin4.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tout secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (1,-.5) {};
	\node (y3) [black vertex] at (1,-1.5) {};
	\node (y4) [white vertex] at (0,-1) {};

	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tin5.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tout secundário y	
	\node (y0) [white vertex] at (-2,-1) {};
	\node (y1) [black vertex] at (-1,-1) {};
	\node (y2) [white vertex] at (0,-1) {};
	\node (y3) [black vertex] at (0,0) {};
	\node (y4) [white vertex] at (-1,0) {};

	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);


\end{tikzpicture}


==> Figures/Cases-Tin6.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (0,-1) {};
	\node (y3) [black vertex] at (-1,-1) {};
	\node (y4) [white vertex] at (-2,-1) {};
	\node (y5) [black vertex] at (-3,-1) {};
	
	\draw[M edge] (y0) -- (y1);	
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tin7.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%P5 secundário y	
	\node (y0) [white vertex] at (-2,-1) {};
	\node (y1) [black vertex] at (-1,-1) {};
	\node (y2) [white vertex] at (0,-1) {};
	\node (y3) [black vertex] at (0,0) {};
	\node (y4) [white vertex] at (-1,0) {};
	\node (y5) [black vertex] at (-2,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tin8.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%P5 secundário y	
	\node (y0) [white vertex] at (-4,-1) {};
	\node (y1) [black vertex] at (-3,-1) {};
	\node (y2) [white vertex] at (-2,-1) {};
	\node (y3) [black vertex] at (-1,-1) {};
	\node (y4) [white vertex] at (0,-1) {};
	\node (y5) [black vertex] at (0,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout1.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);



%Tout secundário y	
	\node (y0) [white vertex] at (-2,0) {};
	\node (y1) [black vertex] at (-1,0) {};
	\node (y2) [white vertex] at (0,0) {};
	\node (y3) [black vertex] at (0,-1) {};
	\node (y4) [white vertex] at (-1,-1) {};

	\draw[M edge] (y0) -- (y1);	
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);


\end{tikzpicture}


==> Figures/Cases-Tout10.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y
	\node (y0) [black vertex] at (-1,0) {};
	\node (y1) [white vertex] at (0,0) {};
	\node (y2) [black vertex] at (2,-.5) {};
	\node (y3) [white vertex] at (x2) {};
	\node (y4) [black vertex] at (.5,.5) {};
	
	\draw[F2 edge] (y1) -- (y0);
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tout11.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%P5 secundário y	
	\node (y0) [white vertex] at (-1,1.5) {};
	\node (y1) [black vertex] at (x1) {};
	\node (y2) [white vertex] at (2,1.5) {};
	\node (y3) [black vertex] at (2,-.5) {};
	\node (y4) [white vertex] at (0,0) {};
	\node (y5) [black vertex] at (-1,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout11a.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [white vertex] at (-1,1.5) {};
	\node (y1) [black vertex] at (x1) {};
	\node (y2) [white vertex] at (2,1.5) {};
	\node (y3) [black vertex] at (2,-.5) {};
	\node (y4) [white vertex] at (0,0) {};
	\node (y5) [black vertex] at (-1,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout12.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [white vertex] at (x2) {};
	\node (y1) [black vertex] at (1.5,-.5) {};
	\node (y2) [white vertex] at (0,0) {};
	\node (y3) [black vertex] at (-.5,-.5) {};
	\node (y4) [white vertex] at (-1,0) {};
	\node (y5) [black vertex] at (x1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout2.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tout secundário y	
	\node (y0) [white vertex] at (-2,0) {};
	\node (y1) [black vertex] at (-1,0) {};
	\node (y2) [white vertex] at (-1,-1) {};
	\node (y3) [black vertex] at (0,-1) {};
	\node (y4) [white vertex] at (0,0) {};

	\draw[M edge] (y0) -- (y1);	
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tout3.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [black vertex] at (-2,-1) {};
	\node (y1) [white vertex] at (-1,-1) {};
	\node (y2) [black vertex] at (0,-1) {};
	\node (y3) [white vertex] at (0,0) {};
	\node (y4) [black vertex] at (-1,0) {};
	
	\draw[F2 edge] (y1) -- (y0);
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tout4.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [black vertex] at (-1,0) {};
	\node (y1) [white vertex] at (0,0) {};
	\node (y2) [black vertex] at (1,-.5) {};
	\node (y3) [white vertex] at (1,-1.5) {};
	\node (y4) [black vertex] at (0,-1) {};
	
	\draw[F2 edge] (y1) -- (y0);
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tout5.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%P5 secundário y	
	\node (y0) [white vertex] at (-1,-1) {};
	\node (y1) [black vertex] at (-0,-1) {};
	\node (y2) [white vertex] at (1,-1.5) {};
	\node (y3) [black vertex] at (1,-.5) {};
	\node (y4) [white vertex] at (0,0) {};
	\node (y5) [black vertex] at (-1,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout6.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%P5 secundário y	
	\node (y0) [white vertex] at (-2,0) {};
	\node (y1) [black vertex] at (-1,0) {};
	\node (y2) [white vertex] at (0,0) {};
	\node (y3) [black vertex] at (0,-1) {};
	\node (y4) [white vertex] at (-1,-1) {};
	\node (y5) [black vertex] at (-2,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Cases-Tout7.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);



%Tout secundário y	
	\node (y0) [white vertex] at (1.5,-1.5) {};
	\node (y1) [black vertex] at (2.5,-1.5) {};
	\node (y2) [white vertex] at (0,0) {};
	\node (y3) [black vertex] at (1.5,-.5) {};
	\node (y4) [white vertex] at (x2) {};

	\draw[M edge] (y0) -- (y1);	
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);


\end{tikzpicture}


==> Figures/Cases-Tout8.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tout secundário y	
	\node (y0) [white vertex] at (1.5,-1.5) {};
	\node (y1) [black vertex] at (2.5,-1.5) {};
	\node (y2) [white vertex] at (1,1) {};
	\node (y3) [black vertex] at (1.5,-.5) {};
	\node (y4) [white vertex] at (0,0) {};

	\draw[M edge] (y0) -- (y1);	
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Cases-Tout9.tex <==
\begin{tikzpicture}[scale = 1.2]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,-.5) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [black vertex] at (-2,1) {};
	\node (y1) [white vertex] at (x0) {};
	\node (y2) [black vertex] at (-.5,.25) {};
	\node (y3) [white vertex] at (x4) {};
	\node (y4) [black vertex] at (-1.25,0) {};
	
	\draw[F2 edge] (y1) -- (y0);
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Couple-PP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	\node (x5) [black vertex] at (-1,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);


%P secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (x3) {};
	\node (y2) [white vertex] at (0,-.5) {};
	\node (y3) [black vertex] at (0,-1.5) {};
	\node (y4) [white vertex] at (1,-1) {};
	\node (y5) [black vertex] at (2,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);

\end{tikzpicture}


==> Figures/Couple-PTin.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	\node (x5) [black vertex] at (-1,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);


%Tin secundário y
	\node (y0) [black vertex] at (3,0) {};
	\node (y1) [white vertex] at (2,0) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (1,-1) {};
	\node (y4) [black vertex] at (2,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-PTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	\node (x5) [black vertex] at (-1,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);



%Tout secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (1,0) {};
	\node (y2) [white vertex] at (0,-.5) {};
	\node (y3) [black vertex] at (0,-1.5) {};
	\node (y4) [white vertex] at (1,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Couple-Problem-PP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (1,-1) {};
	\node (x5) [black vertex] at (0,-1) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);


%P secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (x3) {};
	\node (y2) [white vertex] at (1.5,1.5) {};
	\node (y3) [black vertex] at (x1) {};
	\node (y4) [white vertex] at (0,0) {};
	\node (y5) [black vertex] at (-1,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);

\end{tikzpicture}


==> Figures/Couple-Problem-PTin.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (3,1) {};
	\node (x1) [black vertex] at (2,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	\node (x5) [black vertex] at (-1,0) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);


%Tin secundário y
	\node (y0) [black vertex] at (x1) {};
	\node (y1) [white vertex] at (2,0) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (1,-1) {};
	\node (y4) [black vertex] at (2,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-Problem-PTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%P inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (1,-1) {};
	\node (x5) [black vertex] at (0,-1) {};

	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x5);



%Tout secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (1,0) {};
	\node (y2) [white vertex] at (1.5,1.5) {};
	\node (y3) [black vertex] at (x1) {};
	\node (y4) [white vertex] at (0,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Couple-Problem-TinP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%P secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (1.5,-.5) {};
	\node (y3) [black vertex] at (1.5,1.5) {};
	\node (y4) [white vertex] at (x1) {};
	\node (y5) [black vertex] at (-1,1.5) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Couple-Problem-TinPP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%P secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (1.5,-.5) {};
	\node (y3) [black vertex] at (1.5,1.5) {};
	\node (y4) [white vertex] at (x1) {};
	\node (y5) [black vertex] at (-1,1.5) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);
	
%P terciário z	
	\node (z0) [white vertex] at (2.5,1.5) {};
	\node (z1) [black vertex] at (y3) {};
	\node (z2) [white vertex] at (1.5,2.5) {};
	\node (z3) [black vertex] at (.75,1.75) {};
	\node (z4) [white vertex] at (x1) {};
	\node (z5) [black vertex] at (-1,2) {};
	
	\draw[M edge] (z0) -- (z1);
	\draw[F1 edge] (z1) -- (z2);
	\draw[F1 edge] (z2) -- (z3);
	\draw[F2 edge] (z3) -- (z4);
	\draw[F2 edge] (z4) -- (z5);


\end{tikzpicture}


==> Figures/Couple-Problem-TinTin.tex <==
\begin{tikzpicture}[scale = 1.1]

	\tikzstyle{every circle node} = 
	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [circle,draw] at (-1,1) {};
	\node (x1) [circle,draw] at (0,1) {};
	\node (x2) [circle,draw] at (1,1) {};
	\node (x3) [circle,draw] at (1,0) {};
	\node (x4) [circle,draw] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [circle,draw] at (-2,0) {};
	\node (y1) [circle,draw] at (-1,0) {};
	\node (y2) [circle,draw] at (0,0) {};
	\node (y3) [circle,draw] at (0,-1) {};
	\node (y4) [circle,draw] at (-1,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-Problem-TinTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	\tikzstyle{every circle node} = 
	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [circle,draw] at (-1,1) {};
	\node (x1) [circle,draw] at (0,1) {};
	\node (x2) [circle,draw] at (1,1) {};
	\node (x3) [circle,draw] at (1,0) {};
	\node (x4) [circle,draw] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y	
	\node (y0) [circle,draw] at (-1,0) {};
	\node (y1) [circle,draw] at (0,0) {};
	\node (y2) [circle,draw] at (1,-.5) {};
	\node (y3) [circle,draw] at (1,-1.5) {};
	\node (y4) [circle,draw] at (0,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);


\end{tikzpicture}


==> Figures/Couple-Problem-ToutP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%P secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (x3) {};
	\node (y2) [white vertex] at (1.5,1.5) {};
	\node (y3) [black vertex] at (x1) {};
	\node (y4) [white vertex] at (-1,0) {};
	\node (y5) [black vertex] at (-2,0) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);

\end{tikzpicture}


==> Figures/Couple-Problem-ToutTin1.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (2,1.5) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (.5,.5) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y
	\node (y0) [black vertex] at (3,1.5) {};
	\node (y1) [white vertex] at (2,1.5) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (2,0) {};
	\node (y4) [black vertex] at (2.5,1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-Problem-ToutTin2.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (.5,.5) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y
	\node (y0) [black vertex] at (x1) {};
	\node (y1) [white vertex] at (2,1.5) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (2,0) {};
	\node (y4) [black vertex] at (2.5,1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-Problem-ToutTin3.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);



%Tin secundário y
	\node (y0) [black vertex] at (2.5,1.5) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y1) [white vertex] at (1.5,1.5) {};
	\node (y4) [black vertex] at (x1) {};
	\node (y3) [white vertex] at (-.5,-.5) {};
	
	\draw[F2 edge] (y1) -- (y0);
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Couple-Problem-ToutTin4.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (2,1.5) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (.5,.5) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y
	\node (y0) [black vertex] at (3,0) {};
	\node (y1) [white vertex] at (2,0) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (2,1.5) {};
	\node (y4) [black vertex] at (2.5,1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-Problem-ToutTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);



%Tout secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (1,0) {};
	\node (y2) [white vertex] at (1.5,1.5) {};
	\node (y3) [black vertex] at (x1) {};
	\node (y4) [white vertex] at (-.5,-.5) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Couple-TinP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%P secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (1,-.5) {};
	\node (y3) [black vertex] at (1,-1.5) {};
	\node (y4) [white vertex] at (0,-1) {};
	\node (y5) [black vertex] at (-1,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);


\end{tikzpicture}


==> Figures/Couple-TinTin.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tin secundário y
	\node (y0) [black vertex] at (-2,0) {};
	\node (y1) [white vertex] at (-1,0) {};
	\node (y2) [black vertex] at (0,0) {};
	\node (y3) [white vertex] at (0,-1) {};
	\node (y4) [black vertex] at (-1,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-TinTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tin inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (x1) [white vertex] at (0,1) {};
	\node (x2) [black vertex] at (1,1) {};
	\node (x3) [white vertex] at (1,0) {};
	\node (x4) [black vertex] at (0,0) {};
	
	\draw[M edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F1 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);
	\draw[F2 edge] (x1) -- (x0);


%Tout secundário y	
	\node (y0) [white vertex] at (-1,0) {};
	\node (y1) [black vertex] at (0,0) {};
	\node (y2) [white vertex] at (1,-.5) {};
	\node (y3) [black vertex] at (1,-1.5) {};
	\node (y4) [white vertex] at (0,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);


\end{tikzpicture}


==> Figures/Couple-ToutP.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%P secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (x3) {};
	\node (y2) [white vertex] at (0,-.5) {};
	\node (y3) [black vertex] at (0,-1.5) {};
	\node (y4) [white vertex] at (1,-1) {};
	\node (y5) [black vertex] at (2,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y5);

\end{tikzpicture}


==> Figures/Couple-ToutTin.tex <==
\begin{tikzpicture}[scale = 1.1]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);


%Tin secundário y	
	\node (y0) [black vertex] at (3,0) {};
	\node (y1) [white vertex] at (2,0) {};
	\node (y2) [black vertex] at (1,0) {};
	\node (y3) [white vertex] at (1,-1) {};
	\node (y4) [black vertex] at (2,-1) {};
	
	\draw[M edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F1 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);
	\draw[F2 edge] (y1) -- (y0);

\end{tikzpicture}


==> Figures/Couple-ToutTout.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

%Tout inicial x	
	\node (x0) [white vertex] at (-1,1) {};
	\node (x1) [black vertex] at (0,1) {};
	\node (x2) [white vertex] at (1,1) {};
	\node (x3) [black vertex] at (1,0) {};
	\node (x4) [white vertex] at (0,0) {};
	
	\draw[M edge] (x0) -- (x1);	
	\draw[F1 edge] (x1) -- (x2);
	\draw[F1 edge] (x2) -- (x3);
	\draw[F2 edge] (x3) -- (x4);
	\draw[F2 edge] (x4) -- (x1);



%Tout secundário y	
	\node (y0) [white vertex] at (2,0) {};
	\node (y1) [black vertex] at (1,0) {};
	\node (y2) [white vertex] at (0,-.5) {};
	\node (y3) [black vertex] at (0,-1.5) {};
	\node (y4) [white vertex] at (1,-1) {};
	
	\draw[M edge] (y0) -- (y1);
	\draw[F1 edge] (y1) -- (y2);
	\draw[F1 edge] (y2) -- (y3);
	\draw[F2 edge] (y3) -- (y4);
	\draw[F2 edge] (y4) -- (y1);

\end{tikzpicture}


==> Figures/Ext-4-cycle.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-.5,.5) {};
	\node (1) [black vertex] at (.5,.5) {};
	\node (2) [black vertex] at (.5,-.5) {};
	\node (3) [black vertex] at (-.5,-.5) {};
	\node (4) [black vertex] at (0) {};

	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) + (0.25,0)$) {$b$};
	\node (c) [] at ($(2) + (0.25,0)$) {$c$};
	\node (d) [] at ($(3) - (0.25,0)$) {$d$};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);

\end{tikzpicture}


==> Figures/Ext-4-path.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (-1) [	]	 at (0,-.6){};
	\node (0) [black vertex] at (-2,0) {};
	\node (1) [black vertex] at (-1,0) {};
	\node (2) [black vertex] at (0,0) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [black vertex] at (2,0) {};

	\node (a) [] at ($(0) - (0,0.25)$) {$a$};
	\node (b) [] at ($(1) - (0,0.25)$) {$b$};
	\node (c) [] at ($(2) - (0,0.25)$) {$c$};
	\node (d) [] at ($(3) - (0,0.25)$) {$d$};
	\node (e) [] at ($(4) - (0,0.25)$) {$e$};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[thick][F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
% 	\draw[F2 edge] (3) -- (4);
	
	\draw[F2 edge] (3) -- (4);

\end{tikzpicture}


==> Figures/Ext-element-trail.tex <==
\begin{tikzpicture}[scale = 1.2]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (1,1) {};
	\node (s0) [above] at ($(0) + (0,0.05)$) {\(s_0\)};
	\node (1) [black vertex] at (0,0) {};
	\node (t0) [below] at ($(1) - (0,0.05)$) {\(t_0\)};
	\node (2) [white vertex] at (1,-1) {};
	\node (3) [black vertex] at (2,0) {};
	\node (4) [white vertex] at (0) {};
	
	
	\node (T0) [color=green!75!blue] at ($(1) + (1,0.05)$) {\(T_0\)};
	
	\draw[color=green!75!blue][M edge] (0) -- (1);
	\draw[F1 edge][color=green!75!blue] (1) -- (2);
	\draw[F1 edge][color=green!75!blue] (2) -- (3);
	\draw[F2 edge][color=green!75!blue] (3) -- (4);
	
	\node (00) [white vertex] at (3,1) {};
	\node (s1) [above] at ($(00) + (0,0.05)$) {\(s_1\)};
	\node (11) [black vertex] at (4,0) {};
	\node (22) [white vertex] at (3,-1) {};
	\node (33) [black vertex] at (2,0) {};
	\node (t1) [below] at ($(33) - (0,0.05)$) {\(t_1\)};
	\node (44) [white vertex] at (00) {};

	\node (T1) [color=red] at ($(33) + (1,0.05)$) {\(T_1\)};
	

	\draw[M edge][color=red] (00) -- (11);
	\draw[F1 edge][color=red] (11) -- (22);
	\draw[F1 edge][color=red] (22) -- (33);
	\draw[F2 edge][color=red] (33) -- (44);
	
	\node (000) [white vertex] at (4,1) {};
	\node (111) [black vertex] at (4,0) {};
	\node (t2) [below] at ($(111) - (0,0.05)$) {\(t_2\)};
	\node (222) [white vertex] at (5,-1) {};
	\node (333) [black vertex] at (6,0) {};
	\node (t3) [below] at ($(333) - (0,0.05)$) {\(t_3\)};
	\node (444) [white vertex] at (6,1) {};
	\node (s2) [above] at ($(444) + (0,0.05)$) {\(s_2\)};

	
	\node (T2)[color=blue] at ($(111) + (1,0.05)$) {\(T_2\)};
	
	\draw[M edge][color=blue] (000) -- (111);
	\draw[F1 edge][color=blue] (111) -- (222);
	\draw[F1 edge][color=blue] (222) -- (333);
	\draw[F2 edge][color=blue] (333) -- (444);
	
	\node (x) [] at (7,0) {$\cdots$};

\end{tikzpicture}


==> Figures/Ext-main-case2-old.tex <==
\begin{tikzpicture}[scale = 1.5]

%Tout inicial x	
	\node (x0) [black vertex] at (-1,1) {};
	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(v_0\)};
	\node (x1) [white vertex] at (0,1) {};
	\node (v1) [below] at ($(x1) + (0.23,-0.08)$) {\(v_1\)};
% 	\node (v5) [above] at ($(v1) + (0,0.05)$) {\(v_5\)};
	\node (x2) [black vertex] at (1,1) {};
	\node (v2) [below] at ($(x2) + (0.23,-0.08)$) {\(v_2\)};
	\node (x3) [white vertex] at (1,0) {};
	\node (v3) [below] at ($(x3) + (0.23,-0.08)$) {\(v_3\)};
	\node (x4) [black vertex] at (0,0) {};
	\node (v4) [below] at ($(x4) + (0.23,-0.08)$) {\(v_4\)};
	
	\draw[M edge][color=green!75!blue] (x0) -- (x1);
	\draw[E edge][color=green!75!blue] (x1) -- (x2);
	\draw[E edge][color=green!75!blue] (x2) -- (x3);
	\draw[E edge][color=green!75!blue] (x3) -- (x4);
	\draw[E edge][color=green!75!blue] (x4) -- (x1);

	\node (T) [color=green!75!blue] at ($(x1) + (0.5,-0.5)$) {\(T\)};
	\node (B1) [color=red] at ($(x1) + (0.7,0.35)$) {\(B_1\)};
	\node (B2) [color=blue] at ($(x1) + (0.7,1.08)$) {\(B_2\)};

%P secundário y	
	\node (y0) [white vertex] at (2,1) {};
	\node (b01) at ($(y0) + (0.2,-0.2)$) {\(b_0^1\)};
	\node (y1) [black vertex] at (x2) {};
% 	\node (b11) [right] at ($(v2) + (0.05,0)$) {\(b_1^1\)};
	\node (y2) [white vertex] at (1,1.5) {};
	\node (b21) at ($(y2) + (0.22,-0.1)$) {\(b_2^1\)};
	\node (y3) [black vertex] at (1,2) {};
% 	\node (b31) [above] at ($(y3) + (0.17,0.02)$) {\(b_3^1\)};
	\node (y4) [white vertex] at (x1) {};
% 	\node (b41) [above] at ($(v5) + (0,0.05)$) {\(b_4^1\)};
	\node (y5) [black vertex] at (-0.7,1.7) {};
	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_5^1\)};
	
	
	\draw[M edge][color=red] (y0) -- (y1);
	\draw[E edge][color=red] (y1) -- (y2);
	\draw[E edge][color=red] (y2) -- (y3);
	\draw[E edge][color=red] (y3) -- (y4);
	\draw[E edge][color=red] (y4) -- (y5);
	
%P terciário z	
	\node (z0) [white vertex] at (2,2) {};
	\node (b02) at ($(z0) + (0.2,-0.2)$) {\(b_0^2\)};
	\node (z1) [black vertex] at (y3) {};
% 	\node (b12) [right] at ($(b31) + (0.05,0)$) {\(b_1^2\)};
	\node (z2) [white vertex] at (1,2.5) {};
	\node (b32) [right] at ($(z2) + (0.05,0)$) {\(b_3^2\)};
	\node (z3) [black vertex] at (1,3) {};
	\node (b32) [right] at ($(z3) + (0.05,0)$) {\(b_3^2\)};
	\node (z4) [white vertex] at (x1) {};
% 	\node (b42) [above] at ($(b41) + (0,0.1)$) {\(b_4^2\)};
	\node (z5) [black vertex] at (-0.7,2.4) {};
	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_5^2\)};
	
	\draw[M edge][color=blue] (z0) -- (z1);
	\draw[E edge][color=blue] (z1) -- (z2);
	\draw[E edge][color=blue] (z2) -- (z3);
	\draw[E edge][color=blue] (z3) -- (z4);
	\draw[E edge][color=blue] (z4) -- (z5);

\end{tikzpicture}


==> Figures/Ext-main-case2.tex <==
\begin{tikzpicture}[scale = 1.5]


%%NODES
\node (c) [] at (0,0) {};

\foreach \i in {0,1,2,3,5,6,7}
    {
	\node (o\i) [] at (\i*45-45:3) {};
    };
    
\foreach \i in {1,2}
    {
	\node (oo\i) [] at (\i*45-45:4) {};
    };

    
\foreach \i in {0,1,2}
    {
	\node (m\i) [] at (\i*45-22.5:2) {};
	\node (lm\i) [] at (\i*45-22.5:2.25) {};
    };
    
\foreach \i in {0,1,2}
    {
	\node (l\i) [] at (\i*45-22.5:1.5) {};
    };



%Tout inicial x	
	\node (x0) [black vertex] at (o7) {};
	\node (v0) [left] at ($(x0) - (0.05,0)$) {\(v_0\)};
	\node (x1) [white vertex] at (c) {};
	\node (v1) [below] at ($(x1) + (-1.1,0.5)$) {\(b_4^2 = b_4^1 = v_1 = v_5\)};
% 	\node (v5) [above] at ($(v1) + (0,0.05)$) {\(v_5\)};
	\node (x2) [black vertex] at (o1) {};
	\node (v2) [below] at ($(x2) + (0.23,-0.08)$) {\(v_2 = b_1^1\)};
	\node (x3) [white vertex] at (m0) {};
	\node (v3) [below] at (lm0) {\(v_3\)};
	\node (x4) [black vertex] at (o0) {};
	\node (v4) [below] at ($(x4) + (0.23,-0.08)$) {\(v_4\)};
	
	\draw[M edge][color=green!75!blue] (x0) -- (x1);
	\draw[E edge][color=green!75!blue] (x1) -- (x2);
	\draw[E edge][color=green!75!blue] (x2) -- (x3);
	\draw[E edge][color=green!75!blue] (x3) -- (x4);
	\draw[E edge][color=green!75!blue] (x4) -- (x1);

	\node (T) [color=green!75!blue] at (l0) {\(T\)};
	\node (B1) [color=red] at (l1) {\(B_1\)};
	\node (B2) [color=blue] at (l2) {\(B_2\)};


%	\node (T) [color=green!75!blue] at ($(x1) + (0.5,-0.5)$) {\(T\)};
%	\node (B1) [color=red] at ($(x1) + (0.7,0.35)$) {\(B_1\)};
%	\node (B2) [color=blue] at ($(x1) + (0.7,1.08)$) {\(B_2\)};


%P secundário y	
	\node (y0) [white vertex] at (oo1) {};
	\node (b01) at ($(y0) + (0.2,-0.2)$) {\(b_0^1\)};
	\node (y1) [black vertex] at (x2) {};
% 	\node (b11) [right] at ($(v2) + (0.05,0)$) {\(b_1^1\)};
	\node (y2) [white vertex] at (m1) {};
	\node (b21) at (lm1) {\(b_2^1\)};
	\node (y3) [black vertex] at (o2) {};
 	\node (b31) [above] at ($(y3) + (0.6,-0.4)$) {\(b_3^1 = b_1^2\)};
	\node (y4) [white vertex] at (c) {};
% 	\node (b41) [above] at ($(v5) + (0,0.05)$) {\(b_4^1\)};
	\node (y5) [black vertex] at (o6) {};
	\node (b51) [left] at ($(y5) - (0.05,0)$) {\(b_5^1\)};
	
	
	\draw[M edge][color=red] (y0) -- (y1);
	\draw[E edge][color=red] (y1) -- (y2);
	\draw[E edge][color=red] (y2) -- (y3);
	\draw[E edge][color=red] (y3) -- (y4);
	\draw[E edge][color=red] (y4) -- (y5);


%P terciário z	
	\node (z0) [white vertex] at (oo2) {};
	\node (b02) at ($(z0) + (0.2,-0.2)$) {\(b_0^2\)};
	\node (z1) [black vertex] at (o2) {};
% 	\node (b12) [right] at ($(b31) + (0.05,0)$) {\(b_1^2\)};
	\node (z2) [white vertex] at (m2) {};
	\node (b32) [right] at ($(lm2)-(0.2,0)$) {\(b_2^2\)};
	\node (z3) [black vertex] at (o3) {};
	\node (b32) [right] at ($(z3) + (0.05,0.2)$) {\(b_3^2\)};
	\node (z4) [white vertex] at (c) {};
% 	\node (b42) [above] at ($(b41) + (0,0.1)$) {\(b_4^2\)};
	\node (z5) [black vertex] at (o5) {};
	\node (b52) [left] at ($(z5) - (0.05,0)$) {\(b_5^2\)};
	
	\draw[M edge][color=blue] (z0) -- (z1);
	\draw[E edge][color=blue] (z1) -- (z2);
	\draw[E edge][color=blue] (z2) -- (z3);
	\draw[E edge][color=blue] (z3) -- (z4);
	\draw[E edge][color=blue] (z4) -- (z5);
	


\end{tikzpicture}


==> Figures/Ext-special-trail-prime-new.tex <==
\begin{tikzpicture}[scale = 1.2]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (p1) at (1,1) {};
	\node (q1) at (3,1) {};
	\node (q2) at (5,1) {};
	\node (q3) at (7,1) {};
% 	% cores anteriores: yellow, green!75!blue, cyan, gray
% 	\draw[line width=9pt, yellow!70, opacity=0.5, rounded corners=1] (p1) -- (0,0) -- (1,-1) -- (2,0) -- (q1);
% 	\draw[line width=9pt, cyan, opacity=0.5, rounded corners=1] (p1) -- (2,0) -- (3,-1) -- (4,0) -- (q2);
% 	\draw[line width=9pt, darkgray!70, opacity=0.5, rounded corners=1] (p1) to[bend left=61] (4,0) -- (5,-1) -- 
% (6,0) -- (q3);
% 	\draw[line width=9pt, red, opacity=0.5	, rounded corners=1] (q3) -- (8,0) -- (7,-1) -- (6,0) to[bend 
% right=68] (p1);

	\node (0) [white vertex] at (1,1) {};
	\node (a0) [left] at (0) {\small$a^0_{0},a^0_{4},a^1_{0},a^2_{4}\,\,\,$};
	\node (1) [black vertex] at (0,0) {};
	\node (a1) [left] at (1) {\small$a^0_{1}\,$};
	\node (2) [white vertex] at (1,-1) {};
	\node (a2) [below] at (2) {\small$a^0_{2}$};
	\node (3) [black vertex] at (2,0) {};
	\node (a3) [left] at (3) {\small$a^0_{3}\,\,$};
	\node (4) [white vertex] at (0) {};
	
	\node (T0) [color=green!75!blue] at ($(1) + (1,0.05)$) {\(T_0'\)};
	\node (T1) [color=red] at ($(3) + (1,0.05)$) {\(T_1'\)};
	
	\draw[M edge, color=green!75!blue] (0) -- (1);
	\draw[F1 edge, color=green!75!blue] (1) -- (2);
	\draw[F1 edge, color=green!75!blue] (2) -- (3);
	\draw[F2 edge, color=red] (3) -- (4);
	
	\node (00) [white vertex] at (0) {};
	\node (11) [black vertex] at (4,0) {};
	\node (a11) [left] at (11) {\small$a^1_{1}\,\,$};
	\node (22) [white vertex] at (3,-1) {};
	\node (a22) [below] at (22) {\small$a^1_{2}$};
	\node (33) [black vertex] at (2,0) {};
	\node (a33) [right] at (33) {\small$\,a^1_{3}$};
	\node (44) [white vertex] at (3,1) {};
	\node (a44) [left] at (44) {\small$a^1_{4}\,\,\,$};

	\node (T2) [color=blue] at ($(11) + (1,0.05)$) {\(T_2'\)};
	
	\draw[M edge, color=blue] (00) to[bend left=55] (11);
	\draw[F1 edge, color=red] (11) -- (22);
	\draw[F1 edge, color=red] (22) -- (33);
	\draw[F2 edge, color=green!75!blue] (33) -- (44);

	\node (000) [white vertex] at (5,1) {};
	\node (a000) [left] at (000) {\small$a^2_{0}\,\,$};
	\node (111) [black vertex] at (4,0) {};
	\node (a111) [right] at (111) {\small$\,\,\,a^2_{1}$};
	\node (222) [white vertex] at (5,-1) {};
	\node (a222) [below] at (222) {\small$a^2_{2}$};
	\node (333) [black vertex] at (6,0) {};
	\node (a333) [left] at (333) {\small$a^2_{3}\,\,$};
	\node (444) [white vertex] at (0) {};
	
	\node (T3) [color=black] at ($(333) + (1,0.05)$) {\(T_3'\)};
	
	\draw[M edge, color=red] (000) -- (111);
	\draw[F1 edge, color=blue] (111) -- (222);
	\draw[F1 edge, color=blue] (222) -- (333);
	\draw[F2 edge, color=black] (333) to[bend right=60] (444);

	\node (0000) [white vertex] at (7,1) {};
	\node (a0000) [right] at (0000) {\small$\,\,a^3_{0},a^3_{4}$};
	\node (1111) [black vertex] at (8,0) {};
	\node (a1111) [right] at (1111) {\small$\,a^3_{1}$};
	\node (2222) [white vertex] at (7,-1) {};
	\node (a2222) [below] at (2222) {\small$a^3_{2}$};
	\node (3333) [black vertex] at (6,0) {};
	\node (a3333) [right] at (3333) {\small$\,a^3_{3}$};
	\node (4444) [white vertex] at (0000) {};

	\draw[M edge] (0000) -- (1111);
	\draw[F1 edge] (1111) -- (2222);
	\draw[F1 edge] (2222) -- (3333);
	\draw[F2 edge, color=blue] (3333) -- (4444);
\end{tikzpicture}


==> Figures/Ext-special-trail-prime-non-highlighted-new.tex <==
\begin{tikzpicture}[scale = 1.2]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (p1) at (1,1) {};
	\node (q1) at (3,1) {};
	\node (q2) at (5,1) {};
	\node (q3) at (7,1) {};
	

	\node (0) [white vertex] at (1,1) {};
	\node (a0) [left] at (0) {\small$a^0_{0},a^0_{4},a^1_{0},a^2_{4}\,\,\,$};
	\node (1) [black vertex] at (0,0) {};
	\node (a1) [left] at (1) {\small$a^0_{1}\,$};
	\node (2) [white vertex] at (1,-1) {};
	\node (a2) [below] at (2) {\small$a^0_{2}$};
	\node (3) [black vertex] at (2,0) {};
	\node (a3) [left] at (3) {\small$a^0_{3}\,\,$};
	\node (4) [white vertex] at (0) {};
	
	\node (T0) [color=green!75!blue] at ($(1) + (1,0.05)$) {\(T_0\)};
	\node (T1) [color=red] at ($(3) + (1,0.05)$) {\(T_1\)};
	
	\draw[M edge, color=green!75!blue] (0) -- (1);
	\draw[F1 edge, color=green!75!blue] (1) -- (2);
	\draw[F1 edge, color=green!75!blue] (2) -- (3);
	\draw[F2 edge, color=green!75!blue] (3) -- (4);
	
	\node (00) [white vertex] at (0) {};
	\node (11) [black vertex] at (4,0) {};
	\node (a11) [left] at (11) {\small$a^1_{1}\,\,$};
	\node (22) [white vertex] at (3,-1) {};
	\node (a22) [below] at (22) {\small$a^1_{2}$};
	\node (33) [black vertex] at (2,0) {};
	\node (a33) [right] at (33) {\small$\,a^1_{3}$};
	\node (44) [white vertex] at (3,1) {};
	\node (a44) [left] at (44) {\small$a^1_{4}\,\,\,$};

	\node (T2) [color=blue] at ($(11) + (1,0.05)$) {\(T_2\)};
	
	
	\draw[M edge, color=red] (00) to[bend left=55] (11);
	\draw[F1 edge, color=red] (11) -- (22);
	\draw[F1 edge, color=red] (22) -- (33);
	\draw[F2 edge, color=red] (33) -- (44);

	\node (000) [white vertex] at (5,1) {};
	\node (a000) [left] at (000) {\small$a^2_{0}\,\,$};
	\node (111) [black vertex] at (4,0) {};
	\node (a111) [right] at (111) {\small$\,\,\,a^2_{1}$};
	\node (222) [white vertex] at (5,-1) {};
	\node (a222) [below] at (222) {\small$a^2_{2}$};
	\node (333) [black vertex] at (6,0) {};
	\node (a333) [left] at (333) {\small$a^2_{3}\,\,$};
	\node (444) [white vertex] at (0) {};
	
	\node (T3) [color=black] at ($(333) + (1,0.05)$) {\(T_3\)};
	
	\draw[M edge, color=blue] (000) -- (111);
	\draw[F1 edge, color=blue] (111) -- (222);
	\draw[F1 edge, color=blue] (222) -- (333);
	\draw[F2 edge, color=blue] (333) to[bend right=60] (444);

	\node (0000) [white vertex] at (7,1) {};
	\node (a0000) [right] at (0000) {\small$\,\,a^3_{0},a^3_{4}$};
	\node (1111) [black vertex] at (8,0) {};
	\node (a1111) [right] at (1111) {\small$\,a^3_{1}$};
	\node (2222) [white vertex] at (7,-1) {};
	\node (a2222) [below] at (2222) {\small$a^3_{2}$};
	\node (3333) [black vertex] at (6,0) {};
	\node (a3333) [right] at (3333) {\small$\,a^3_{3}$};
	\node (4444) [white vertex] at (0000) {};

	\draw[M edge] (0000) -- (1111);
	\draw[F1 edge] (1111) -- (2222);
	\draw[F1 edge] (2222) -- (3333);
	\draw[F2 edge] (3333) -- (4444);
\end{tikzpicture}


==> Figures/Non-Can-P1.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[M edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F1 edge] (3) -- (4);
	\draw[M edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-P2.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	\node (5) [black vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-P3.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	\node (5) [black vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[M edge] (4) -- (3);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-P4.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[F2 edge] (2) -- (1);
	\draw[F1 edge] (2) -- (3);
	\draw[F1 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-P5.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	\node (5) [black vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[F2 edge] (2) -- (1);
	\draw[F2 edge] (3) -- (2);
	\draw[M edge] (4) -- (3);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-P6.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F1 edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F1 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-P7.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	\node (5) [black vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (2) -- (1);
	\draw[F1 edge] (3) -- (2);
	\draw[F2 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P1.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	\node (5) [black vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F1 edge] (1) -- (0);
	\draw[F2 edge] (2) -- (1);
	\draw[F2 edge] (3) -- (2);
	\draw[M edge] (4) -- (3);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P2.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (1) -- (0);
	\draw[F2 edge] (2) -- (1);
	\draw[F1 edge] (3) -- (2);
	\draw[F1 edge] (4) -- (3);
	\draw[F1 edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P3.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[M edge] (1) -- (2);
	\draw[F1 edge] (3) -- (2);
	\draw[F1 edge] (4) -- (3);
	\draw[F2 edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P4.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (1) -- (0);
	\draw[F2 edge] (2) -- (1);
	\draw[F1 edge] (3) -- (2);
	\draw[F1 edge] (4) -- (3);
	\draw[F2 edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P5.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[M edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F1 edge] (3) -- (4);
	\draw[F1 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P6.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[F2 edge] (2) -- (1);
	\draw[M edge] (3) -- (2);
	\draw[F2 edge] (4) -- (3);
	\draw[F1 edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P7.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[M edge] (1) -- (2);
	\draw[F2 edge] (3) -- (2);
	\draw[F2 edge] (4) -- (3);
	\draw[F1 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Non-Can-Prob-P8.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	\node (5) [white vertex] at (-1,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F1 edge] (1) -- (0);
	\draw[F1 edge] (2) -- (1);
	\draw[M edge] (3) -- (2);
	\draw[F2 edge] (4) -- (3);
	\draw[F1 edge] (5) -- (4);

\end{tikzpicture}


==> Figures/Non-Can-T1.tex <==
\begin{tikzpicture}[scale = 1.1]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [white vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [white vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [white vertex] at (0,0) {};
	
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[F2 edge] (1) -- (0);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (1);

\end{tikzpicture}


==> Figures/Pgood.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

	\node (-1) [	]	 at (0,-.6){};
	\node (0) [black vertex] at (-1,0) {};
	\node (1) [black vertex] at (0,0) {};
	\node (2) [black vertex] at (1,0) {};
	\node (3) [black vertex] at (2,0) {};
	\node (4) [black vertex] at (3,0) {};
	\node (5) [black vertex] at (4,0) {};
	
	\node (a) [] at ($(0) - (0,0.25)$) {$a$};
	\node (b) [] at ($(1) - (0,0.25)$) {$b$};
	\node (c) [] at ($(2) - (0,0.25)$) {$c$};
	\node (d) [] at ($(3) - (0,0.25)$) {$d$};
	\node (e) [] at ($(4) - (0,0.25)$) {$e$};
	\node (f) [] at ($(5) - (0,0.25)$) {$f$};
	
	
	% \draw[line width=4pt,->] (0) -- (1);
	% \draw[line width=2pt,color=black] (0) -- (1);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (5);

\end{tikzpicture}


==> Figures/Tin.tex <==
\begin{tikzpicture}[scale = 2.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-1,1) {};
	\node (1) [white vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [white vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F1 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (1);
	\draw[F2 edge] (1) -- (0);

\end{tikzpicture}


==> Figures/Tout.tex <==
\begin{tikzpicture}[scale = 1.5]

	% \tikzstyle{every circle node} = 
	% [draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];

	\node (0) [black vertex] at (-1,1) {};
	\node (1) [black vertex] at (0,1) {};
	\node (2) [black vertex] at (1,1) {};
	\node (3) [black vertex] at (1,0) {};
	\node (4) [black vertex] at (0,0) {};
	
	
	\node (a) [] at ($(0) - (0,-0.25)$) {$a$};
	\node (b) [] at ($(1) - (0,-0.25)$) {$b$};
	\node (c) [] at ($(2) - (0,-0.25)$) {$c$};
	\node (d) [] at ($(3) - (0,0.25)$) {$d$};
	\node (e) [] at ($(4) - (0,0.25)$) {$e$};
	
	
	% \draw[line width=4pt,->] (0) -- (1);
	% \draw[line width=2pt,color=black] (0) -- (1);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);
	\draw[F2 edge] (4) -- (1);

\end{tikzpicture}


==> Figures/detachment.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	
%Graph G
	\node (0) [black vertex] at (.5,2.5) {};
	
	\node (1) [black vertex] at (-.5,1.5) {};
	\node (2) [red vertex] at (1.5,1.5) {};
	
	\node (3) [black vertex] at (-.5,.5) {};
	\node (4) [red vertex] at (.5,.5) {};
	\node (5) [black vertex] at (1.5,.5) {};
	
	\node (6) [black vertex] at (-.5,-.5) {};
	\node (7) [black vertex] at (1.5,-.5) {};
	


	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) - (0.25,0)$) {$b$};
	\node (c) [] at ($(2) + (0.25,0)$) {$c$};
	\node (d) [] at ($(3) - (0.25,0)$) {$d$};
	\node (e) [] at ($(4) - (0.0,+0.25)$) {$e$};
	\node (f) [] at ($(5) + (0.25,0)$) {$f$};
	\node (g) [] at ($(6) - (0.25,0)$) {$g$};
	\node (h) [] at ($(7) + (0.25,0)$) {$h$};
	
	\node (G) [] at ($(4) + (0.0,-1.5)$) {$G$};
	
	\draw[thick] (0) -- (1);
	\draw[thick] (0) -- (2);
	\draw[thick] (1) -- (2);
	\draw[thick] (1) -- (3);
	\draw[thick] (1) -- (4);
	\draw[thick] (2) -- (4);
	\draw[thick] (2) -- (5);
	\draw[thick] (3) -- (4);
	\draw[thick] (3) -- (6);
	\draw[thick] (4) -- (5);
	\draw[thick] (4) -- (6);
	\draw[thick] (4) -- (7);
	\draw[thick] (5) -- (7);
	\draw[thick] (6) -- (7);
	

\end{tikzpicture}


==> Figures/detachment2.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	
%Graph H
	\node (0) [black vertex] at (.5,2.5) {};
	
	\node (1) [black vertex] at (-.5,1.5) {};
	
	\node (2a) [red vertex] at (1.35,1.55) {};
	\node (2b) [red vertex] at (1.5,1.4) {};
	
	\node (3) [black vertex] at (-.5,.5) {};
	
	\node (4a) [red vertex] at (.5,.67) {};
	\node (4b) [red vertex] at (.38,.45) {};
	\node (4c) [red vertex] at (.62,.45) {};
	
	\node (5) [black vertex] at (1.5,.5) {};
	
	\node (6) [black vertex] at (-.5,-.5) {};
	\node (7) [black vertex] at (1.5,-.5) {};
	


	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) - (0.25,0)$) {$b$};
 	\node (c1) [] at ($(2a) + (0.22,0.1)$) {$c_1$};
 	\node (c2) [] at ($(2b) + (0.25,0)$) {$c_2$};
	\node (d) [] at ($(3) - (0.25,0)$) {$d$};
	\node (e1) [] at ($(4a) - (0.0,-0.25)$) {$e_1$};
	\node (e2) [] at ($(4b) - (0.06,+0.25)$) {$e_2$};
	\node (e3) [] at ($(4c) - (-0.06,+0.25)$) {$e_3$};
	\node (f) [] at ($(5) + (0.25,0)$) {$f$};
	\node (g) [] at ($(6) - (0.25,0)$) {$g$};
	\node (h) [] at ($(7) + (0.25,0)$) {$h$};
	
	\node (H) [] at ($(4a) + (0.0,-1.67)$) {$H$};
	
	\draw[thick] (0) -- (1);
	\draw[thick] (0) -- (2a);
	\draw[thick] (1) -- (2a);
	\draw[thick] (1) -- (3);
	\draw[thick] (1) -- (4a);
	\draw[thick] (2b) -- (4a);
	\draw[thick] (2b) -- (5);
	\draw[thick] (3) -- (4b);
	\draw[thick] (3) -- (6);
	\draw[thick] (4c) -- (5);
	\draw[thick] (4b) -- (6);
	\draw[thick] (4c) -- (7);
	\draw[thick] (5) -- (7);
	\draw[thick] (6) -- (7);
	

\end{tikzpicture}


==> Figures/sequence.tex <==
\begin{tikzpicture}[scale = 1.5]

%	\tikzstyle{every circle node} = 
%	[draw,minimum size=2mm,inner sep=0pt,outer sep=4pt,fill=black];
	
	\node (0) [black vertex] at (-.5,.5) {};
	\node (1) [black vertex] at (.5,.5) {};
	\node (2) [black vertex] at (.5,-.5) {};
	\node (3) [black vertex] at (-.5,-.5) {};
	\node (4) [black vertex] at (0) {};

	\node (a) [] at ($(0) - (0.25,0)$) {$a$};
	\node (b) [] at ($(1) + (0.25,0)$) {$b$};
	\node (c) [] at ($(2) + (0.25,0)$) {$c$};
	\node (d) [] at ($(3) - (0.25,0)$) {$d$};
	
	% \draw[line width=4pt,->] (1) -- (2);
	% \draw[line width=2pt,color=white] (1) -- (2);
	\draw[M edge] (0) -- (1);
	\draw[F1 edge] (1) -- (2);
	\draw[F1 edge] (2) -- (3);
	\draw[F2 edge] (3) -- (4);

\end{tikzpicture}

